A Model-Based Testing Tool for Asynchronous Reactive Systems

Reactive systems are characterized by the interaction with the environment, where the exchange of the input and output stimuli, usually, occurs asynchronously. Systems of this nature, in general, require a rigorous testing activity over their developing process. Therefore model-based testing has been successfully applied over asynchronous reactive systems using Input Output Labeled Transition Systems (IOLTSs) as the basis. In this work we present a reactive testing tool to check conformance, generate test suites and run test cases using IOLTS models. Our tool can check whether the behavior of an implementation under test (IUT) complies with the behavior of its respective specification. We have implemented a classical conformance relation \ioco and a more general notion of conformance based on regular languages. Further, the tool provides a test suite generation in a black-box testing setting for finding faults over IUTs according to a specific domain. We have also described some case studies to probe the tool's functionalities and also to highlight a comparative analysis on both conformance approaches. Finally, we offer experiments to evaluate the performance of our tool using several scenarios.

==> figs/fig-atmA.tex <==
% !TeX spellcheck=en_US
\begin{figure}[hbt]
	\center
	\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, semithick,initial text =,scale=0.7,transform shape]
		
		\node[initial, state]       (s0) {$s_0$};
		\node[state]                (s1) [right of=s0]{$s_1$};
		\node[state]                (s2) [right of=s1] {$s_2$};
		\node[state]               	(s3) [below of=s2]{$s_3$};	
		\node[state]               	(s7) [below of=s3]{$s_4$};
		\node[state]               	(s8) [below of=s1]{$s_5$};
		
		
		\path 
		(s0) edge               node {?ic}    (s1)	
		(s1) edge               node {?pin}   	(s2)
		(s2) edge               node {!cpi}   	(s3)
		edge  [bend right = 60]  node [above]{!bpi}   	(s1)
		(s3) edge   node {?wd}   	(s7)		 	
		(s7) edge   node {?amo}    (s8)	
		(s8) edge  [bend left = 30] node [below] {!mon} (s0)
		edge  [bend left = 30] node {!ins}   (s3);
	\end{tikzpicture}	
	\caption{ATM specification $\mathcal{A}$}
	\label{fig:spec-atm1}
\end{figure}

==> figs/fig-atmB.tex <==
% !TeX spellcheck=en_US
\begin{figure}[hbt]
	\center
	\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, semithick,initial text =,scale=0.7,transform shape]
		
		\node[initial, state]       (s0) {$s_0$};
		\node[state]                (s1) [above of=s0]{$s_1$};
		\node[state]                (s2) [right of=s1] {$s_2$};
		\node[state]               	(s3) [right of=s2]{$s_3$};
		\node[state]       			(s4) [below of=s3]{$s_4$};
		\node[state]                (s5) [below of=s4]{$s_5$};
		\node[state]                (s6) [below of=s5] {$s_6$};
		\node[state]               	(s7) [below of=s2]{$s_7$};
		\node[state]               	(s8) [below of=s7]{$s_8$};
		\node[state]               	(s9) [left of=s1]{$s_9$};
		
		\path 
		(s0) edge               node {?ic}    (s1)		
		(s1) edge               node [below]{?pin}   	(s2)
		(s2) edge               node {!cpi}   	(s3)
		edge  [bend right = 60] node [above]{!bpi}   	(s1)   
		(s3) edge   node {?tra}   	(s4)
		edge [bend right = 50]  node [above]  {?sta}  	(s9)
		edge   node [left]  {?wd}  	(s7)
		(s4) edge   node [left]{?acc}    (s5)	 
		(s5) edge  [bend left = 30] node {?amo}    (s6)	 
		(s6) edge   [bend left = 60] node {!rec}    (s0)	
		edge  [bend left = 30]  node {!ins}    (s5)
		(s7) edge   node {?amo}    (s8)	
		(s8) edge  [bend left = 30] node [below] {!mon} (s0)
		edge  [bend left = 30] node {!ins}   (s7)
		(s9) edge   node [below] {!sho} (s0);
	\end{tikzpicture}	
	\caption{ATM specification $\mathcal{B}$}
	%\label{fig:spec-nconf-atm}
	\label{fig:spec-n-conf-atm}
\end{figure}


==> figs/fig-atmIUT-Y.tex <==
% !TeX spellcheck=en_US
\begin{figure}[hbt]
	\center
	\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, semithick,initial text =,scale=0.7,transform shape]
		
		\node[initial, state]       (s0) {$s_0$};
		\node[state]                (s1) [right of=s0]{$s_1$};
		\node[state]                (s2) [right of=s1] {$s_2$};
		\node[state]               	(s3) [below of=s2]{$s_3$};	
		\node[state]               	(s7) [below of=s3]{$s_4$};
		\node[state]               	(s8) [below of=s1]{$s_5$};
		
		
		\path 
		(s0) edge               node {?ic}    (s1)	
		(s1) edge               node {?pin}   	(s2)
		(s2) edge               node {!cpi}   	(s3)
		edge  [bend right = 60]  node [above]{!bpi}   	(s1)
		(s3) edge   node {?wd}   	(s7)		 	
		(s7) edge   node {!mon}    (s8)	
		(s8) edge  [bend left = 30] node [below] {!mon} (s0)
		edge  [bend left = 30] node {!ins}   (s3);
	\end{tikzpicture}	
	\caption{IUT $\mathcal{Y}$}
	\label{fig:iut-atm3}
\end{figure}

==> figs/fig-atmIUT-Z.tex <==
% !TeX spellcheck=en_US
\begin{figure}[bht]
	\center
	\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, semithick,initial text =,scale=0.7,transform shape]
		
		\node[initial, state]       (s0) {$s_0$};
		\node[state]                (s1) [above of=s0]{$s_1$};
		\node[state]                (s2) [right of=s1] {$s_2$};
		\node[state]               	(s3) [right of=s2]{$s_3$};
		\node[state]       			(s4) [below of=s3]{$s_4$};
		\node[state]                (s5) [below of=s4]{$s_5$};
		\node[state]                (s6) [below of=s5] {$s_6$};
		\node[state]               	(s7) [below of=s2]{$s_7$};
		\node[state]               	(s8) [below of=s7]{$s_8$};
		
		\path 
		(s0) edge               node {?ic}    (s1)	
		(s1) edge               node {?pin}   	(s2)
		(s2) edge               node {!cpi}   	(s3)
		edge  [bend right = 60] node [above]{!bpin}   	(s1)   
		(s3) edge   node {?tra}   	(s4)
		edge   node [left]  {? wd}  	(s7)
		(s4) edge   node [left]{?acc}    (s5)			 
		(s5) edge  [bend left = 30]  node  {?amo}    (s6) 
		(s6) edge   [bend left = 60] node {!rec}    (s0)
		edge   node {!ins}    (s5)	
		(s7) edge   node {?amo}    (s8)	
		(s8) edge  [bend left = 30] node [below] {!mon} (s0)
		edge  [bend left = 30] node {!ins}   (s7);
	\end{tikzpicture}	
	\caption{IUT $\mathcal{Z}$}
	%\label{fig:iut-atm}
	\label{fig:iut-atm2}
\end{figure}

==> figs/fig-modelos.tex <==
\begin{figure}[hbt]
%\vspace*{-6ex}
	\begin{center}
		\begin{tabular}{@{}ccc@{}}	
				\subfloat[Specification $\yS$
			%Model underlying $.aut$. 
			\label{fig:SubjAut}]{
				\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm, semithick,initial text =,scale=0.7,transform shape]
				
				\node[initial, state]       (s0) {$s_0$};
				\node[state]                (s3) [below of=s0]{$s_3$};
				\node[state]                (s1) [right of=s0] {$s_1$};
				\node[state]               	(s2) [below of=s1]{$s_2$};
				
				\path 
				(s0) edge               node {a}    	(s1)
				edge  [bend left]	node {b}   	(s3)
				(s1) edge               node {a}   	(s3)
				edge               node {b, x}   (s2)
				(s2) edge               node {x}   	(s3)
				edge  [loop below] node {b}   	(s2)   
				(s3) edge  [bend left]  node {b}   	(s0)
				edge  [loop below] node {a}   	(s3);
				\end{tikzpicture}
				
			}\quad &	
			\subfloat[][IUT $\yR$ \label{fig:imp-quase-iso-modificada}]{
				\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm, semithick,initial text =,scale=0.7,transform shape]
				
				\node[initial, state]       (s0) {$q_0$};
				\node[state]                (s3) [below of=s0]{$q_3$};
				\node[state]                (s1) [right of=s0] {$q_1$};
				\node[state]               	(s2) [below of=s1]{$q_2$};

				\path 
				(s0) edge               node {a}    	(s1)
				edge  [bend left]	node {b}   	(s3)
				(s1) edge               node {a}   	(s3)
				edge               node {b, x}   (s2)
				(s2) edge               node {a}   	(s3)
				edge  [loop below] node {b}   	(s2)   
				(s3) edge  [bend left]  node {b,x}   	(s0)
				edge  [loop below] node {a}   	(s3);
				\end{tikzpicture}
			}\quad
			&
			\subfloat[][IUT $\yQ$ \label{fig:implementacao_EC_IOCO}]{
				\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm, semithick,initial text =,scale=0.7,transform shape]
				
				\node[initial, state]       (q0) {$q_0$};
				\node[state]                (q3) [below of=q0]{$q_3$};
				\node[state]                (q1) [right of=q0] {$q_1$};
				\node[state]               	(q2) [below of=q1]{$q_2$};

				\path 
				(q0) edge               node {a}    	(q1)
				edge  [bend left]	node {b}   	(q3)
				(q1) edge               node {a}   	(q3)
				edge               node {b, x}   (q2)
				(q2) edge               node {a,x}   	(q3)
				edge  [loop below] node {b}   	(q2) 
				(q3) edge  [bend left]  node {b}   	(q0)
				edge  [loop below] node {a}   	(q3);
				\end{tikzpicture}
			}	
			
		\end{tabular}
	\end{center}
%\vspace*{-5ex}
	\caption{IOLTS Models \label{fig:EC} }
%\vspace*{-2ex}
\end{figure}

==> figs/spec.tex <==
% !TeX spellcheck=en_US
\begin{figure}[htb]
\center
\begin{tikzpicture}[font=\sffamily,node distance=1cm, auto,scale=0.55,transform shape]
  \node[ initial by arrow, initial text={}, punkt] (s0) {$s_0$};
  \node[punkt, inner sep=3pt,right=3cm and 3cm  of s0] (s1) {$s_1$};
  \node[punkt, inner sep=3pt,below =2cm and 1.5cm of s1] (s2) {$s_2$};
  \node[punkt, inner sep=3pt,below =2cm and 1.5cm of s0] (s3) {$s_3$};
   
  \path (s0)    edge [pil]   	node[anchor=north,above]{a} (s1);
  \path (s1)    edge [loop above] node   {a} (s1);
  \path (s1)    edge [pil]   	node[anchor=north,left]{x} (s2);
  \path (s1)    edge [pil]   	node[anchor=north,right]{b} (s3);
  
  \path (s0)    edge [pil]   	node[anchor=north,left]{b} (s3);
  \path (s3)    edge [loop below] node   {a} (s3);    
 \path (s2)    edge [pil,bend right=25]   	node[anchor=north,right]{a} (s1);
\path (s2)    edge [pil,bend right=25]   	node[anchor=south]{b} (s3);
\path (s3)    edge [pil,bend right=25]   	node[anchor=north]{b} (s2);
 
\end{tikzpicture}
\caption{A LTS specification $\yS$.}\label{fig:spec}
\end{figure}

==> figs/tp-spec-nocycle.tex <==
% !TeX spellcheck=en_US
\begin{figure}[tb]
%\vspace*{-5ex}
\center
\hspace*{-5ex}
\begin{tikzpicture}[font=\sffamily,node distance=1cm, auto,
%xscale=.6,yscale=.5,transform shape] %
scale=0.65,transform shape] %,rotate=90]

%linha 0
  \node[ initial by arrow, initial text={}, punkt] (s00) {$s_{0,0}$};
  \node[punkt, inner sep=3pt,right=2cm  of s00] (s10) {$s_{1,0}$};
  \node[punkt, inner sep=3pt,right=2cm  of s10] (s20) {$s_{2,0}$};
  \node[punkt, inner sep=3pt,right=2cm  of s20] (s30) {$s_{3,0}$};


%linha 1
  \node[punkt, inner sep=3pt,below=1.5cm of s00] (s01) {$s_{0,1}$};
    \node[punkt, inner sep=3pt,right=2cm  of s01] (s11) {$s_{1,1}$};
  \node[punkt, inner sep=3pt,right=2cm  of s11] (s21) {$s_{2,1}$};
  \node[punkt, inner sep=3pt,right=2cm  of s21] (s31) {$s_{3,1}$};


%linha 2
  \node[punkt,inv,inner sep=3pt,below=1.5cm of s01] (s02) {};
    \node[punkt, inv,inner sep=3pt,right=2cm  of s02] (s12) {};
  \node[punkt, inv,inner sep=3pt,right=2cm  of s12] (s22) {};
  \node[punkt, inv,inner sep=3pt,right=2cm  of s22] (s32) {};

%linha 15
  \node[punkt,inner sep=3pt,below=2.5cm of s02] (s015) {$s_{0,15}$};
    \node[punkt, inner sep=3pt,right=2cm  of s015] (s115) {$s_{1,15}$};
  \node[punkt, inner sep=3pt,right=2cm  of s115] (s215) {$s_{2,15}$};
  \node[punkt, inner sep=3pt,right=2cm  of s215] (s315) {$s_{3,15}$};


%linha 16
  \node[punkt,inner sep=3pt,below=1.5cm of s015] (s016) {$s_{0,16}$};
    \node[punkt, inner sep=3pt,right=2cm  of s016] (s116) {$s_{1,16}$};
  \node[punkt, inner sep=3pt,right=2cm  of s116] (s216) {$s_{2,16}$};
  \node[punkt, inner sep=3pt,right=2cm  of s216] (s316) {$s_{3,16}$};

% Fails

\node[punkts, invisible,inner sep=0pt,below right=0.7cm and .7cm of s00] (fail0) {$\yfail$};
\node[punkts, invisible,inner sep=0pt,below left=0.7cm and 0.1 of s20] (fail2) {$\yfail$};
\node[punkts, invisible,inner sep=0pt,below right=0.5cm and 1cm of s30] (fail3) {$\yfail$};

\node[punkts, invisible,inner sep=0pt,below right=0.7cm and .7cm of s015] (fail150) {$\yfail$};
\node[punkts, invisible,inner sep=0pt,below left=0.7cm and 0.1 of s215] (fail152) {$\yfail$};
\node[punkts, invisible,inner sep=0pt,below right=0.5cm and 1cm of s315] (fail153) {$\yfail$};

% transicoes do nivel 0 para nivel 1
    
\path (s00)    edge [pil]   	node[anchor=north,above]{a} (s10);
\path (s00)    edge [pil,bend left=35]   	node[anchor=south]{b} (s30);
\path (s00)    edge [pil]   	node[anchor=west]{ $\delta$} (s01);
 \path (s10)    edge [pil]   	node[anchor=north, above]{b,x} (s20);
%\path (s10)    edge [pil]   	node[anchor=west]{a} (s11);
 \path (s10)    edge [pil,bend left=25]   	node[anchor=south]{a} (s30);
\path (s20)    edge [pil]   	node[anchor=north, above]{x} (s30);
\path (s20)    edge [pil]   	node[anchor=west]{b} (s21);
%\path (s20)    edge [pil]   	node[anchor=north, above]{a} (s11);
\path (s30)    edge [pil]   	node[anchor=west]{a, $\delta$} (s31);
\path (s30)    edge [pil,out = 135, in = 480, out looseness=2, in looseness=1.6]   	node[anchor=north]{b} (s01); %%essa

% transicoes do nivel 1 para nivel 2
 
\path (s01)    edge [pil]   	node[anchor=north,above]{a} (s11);
\path (s01)    edge [pil,bend right=40]   	node[anchor=north]{b} (s31);
 \path (s11)    edge [pil]   	node[anchor=north, above]{b,x} (s21);
%\path (s11)    edge [pil,dashed]   	node[anchor=west]{a} (s12);
 \path (s11)    edge [pil,bend right=25]   	node[anchor=north]{a} (s31);
\path (s21)    edge [pil]   	node[anchor=north, above]{x} (s31);
%\path (s21)    edge [pil,dashed]   	node[anchor=south]{a} (s12);
\path (s31)    edge [pil,dashed]   	node[anchor=west]{a, $\delta$} (s32);
\path (s21)    edge [pil,dashed]   	node[anchor=west]{b} (s22);
\path (s01)    edge [pil,dashed]   	node[anchor=west]{b} (s02);
\path (s31)    edge [pil,dashed,bend left=30]   	node[anchor=north]{b} (s02); %%essa

% transicoes do nivel 15 para nivel 16
 
\path (s015)    edge [pil]   	node[anchor=north,above]{a} (s115);
\path (s015)    edge [pil,bend left=35]   	node[anchor=north]{b} (s315);
\path (s015)    edge [pil]   	node[anchor=west]{ $\delta$} (s016);
 \path (s115)    edge [pil]   	node[anchor=north, above]{b,x} (s215);
%\path (s115)    edge [pil]   	node[anchor=west]{a} (s116);
 \path (s115)    edge [pil,bend left=25]   	node[anchor=south]{a} (s315);
\path (s215)    edge [pil]   	node[anchor=north, above]{x} (s315);
\path (s215)    edge [pil]   	node[anchor=west]{b} (s216);
%\path (s215)    edge [pil]   	node[anchor=south]{a} (s116);
\path (s315)    edge [pil]   	node[anchor=west]{a, $\delta$} (s316);
\path (s315)     edge [pil,out = 135, in = 480, out looseness=1.5, in looseness=1.6]  	node[anchor=north]{b} (s016); %%essa
%[pil,out = 30, in = -50, in looseness=3, out looseness=2] 

% transicoes no nivel 16
 
\path (s016)    edge [pil]   	node[anchor=north,above]{a} (s116);
\path (s016)    edge [pil,bend right=35]   	node[anchor=north]{b} (s316);
 \path (s116)    edge [pil]   	node[anchor=north, above]{b,x} (s216);
 \path (s116)    edge [pil,bend right=25]   	node[anchor=north]{a, $\delta$} (s316);
\path (s216)    edge [pil]   	node[anchor=north, above]{x} (s316);

%transicoes fail

\path (s00)    edge [pil,dashed]   	node[anchor=north,above]{x} (fail0);
\path (s01)    edge [pil,dashed]   	node[anchor=west,below]{x} (fail0);
\path (s10)    edge [pil,dashed]   	node[anchor=north,above]{$\delta$} (fail0);
\path (s11)    edge [pil,dashed]   	node[anchor=north,above]{$\delta$} (fail0);
\path (s20)    edge [pil,dashed]   	node[anchor=west]{$\delta$} (fail2);
\path (s21)    edge [pil,dashed]   	node[anchor=east]{$\delta$} (fail2);
\path (s30)    edge [pil,dashed]   	node[anchor=west]{x} (fail3);
\path (s31)    edge [pil,dashed]   	node[anchor=west]{x} (fail3);

\path (s015)    edge [pil,dashed]   	node[anchor=north,above]{x} (fail150);
\path (s016)    edge [pil,dashed]   	node[anchor=west,below]{x, $\delta$} (fail150);
\path (s116)    edge [pil,dashed]   	node[anchor=west,below]{$\delta$} (fail150);
\path (s115)    edge [pil,dashed]   	node[anchor=west,below]{$\delta$} (fail150);
\path (s215)    edge [pil,dashed]   	node[anchor=west]{$\delta$} (fail152);
\path (s216)    edge [pil,dashed]   	node[anchor=east]{$\delta$} (fail152);
\path (s315)    edge [pil,dashed]   	node[anchor=west]{x} (fail153);
\path (s316)    edge [pil,dashed]   	node[anchor=west]{x,$\delta$} (fail153);


% dots
\path (s01)    edge [pil,invisible]   	node[]{\Large\bf $\vdots$} (s015);
\path (s31)    edge [pil,invisible]   	node[]{\Large\bf $\vdots$} (s315);
\end{tikzpicture}
%	\vspace*{-2ex}
\caption{A direct acyclic multi-graph D for specification $\yS$
}\label{fig:tp-spec-nocycle}
%\vspace*{-1ex}
\end{figure}

==> figs/tps.tex <==
% !TeX spellcheck=en_US
\begin{figure}[hbt]
	%\vspace*{-2ex}
	\begin{center}
		\begin{tabular}{@{}cc@{}}			
			\subfloat[][TP induced by $aabbx$ \label{fig:tp-1}]{
				\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm, semithick,initial text =,scale=0.7,transform shape]
					
					\node[initial, state]       (s00) {$s_0,0$};
					\node[state]                (s10) [right of=s00]{$s_1,0$};
					\node[state]                (s30) [right of=s10] {$s_3,0$};
					\node[state]               	(s01) [right of=s30]{$s_0,1$};
					\node[state]               	(s31) [below of=s01]{$s_3,1$};
					\node[state]               	(fail) [below of=s31]{$fail$};
					\node[state]               	(pass) [left of=s31]{$pass$};
					
					
					\path 
					(s00) edge     node {a}    	(s10)
					(s00) edge     node {$b,\delta$}    	(pass)
					(s10) edge     node {a}    	(s30)
					(s10) edge     node {$b,\delta$}    	(pass)
					(s30) edge     node {b}    	(s01)
					(s30) edge     node {$a,\delta$}    	(pass)
					(s01) edge     node {b}    	(s31)
					(s01) edge     node {$a,\delta$}    	(pass)
					(s31) edge     node {x}    	(fail)
					(s31) edge     node {$a,b$}    	(pass)	
					(pass) 	edge  [loop below] node {$\delta, x$}   	(pass)
					(fail) 	edge  [loop right] node {$\delta, x$}   	(fail);
				\end{tikzpicture}
			}\\
%		\quad &
			\subfloat[][TP induced by $aaax$ \label{fig:tp-2}]{
				\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm, semithick,initial text =,scale=0.7,transform shape]
					
					\node[initial, state]       (s00) {$s_0,0$};
					\node[state]                (s10) [right of=s00]{$s_1,0$};
					\node[state]                (s30) [right of=s10] {$s_3,0$};
					\node[state]               	(s31) [below of=s30]{$s_3,1$};
					\node[state]               	(fail) [below of=s31]{$fail$};
					\node[state]               	(pass) [left of=s31]{$pass$};
					
					
					\path 
					(s00) edge     node {a}    	(s10)
					(s00) edge     node {$b,\delta$}    	(pass)
					(s10) edge     node {a}    	(s30)
					(s10) edge     node {$b,\delta$}    	(pass)
					(s30) edge     node {a}    	(s31)
					(s30) edge     node {$b,\delta$}    	(pass)	
					(s31) edge     node {x}    	(fail)
					(s31) edge     node {$a,b$}    	(pass)	
					(pass) 	edge  [loop below] node {$\delta, x$}   	(pass)
					(fail) 	edge  [loop right] node {$\delta, x$}   	(fail);
				\end{tikzpicture}
			}	
			
		\end{tabular}
	\end{center}
	%	\vspace*{-3ex}
	\caption{TPs from multigraph of Figure~\ref{fig:tp-spec-nocycle} \label{fig:TPs} }
	%	\vspace*{-5ex}
\end{figure}
